Proof of the $K(\pi,1)$ conjecture for affine Artin groups

We prove the $K(\pi,1)$ conjecture for affine Artin groups: the complexified complement of an affine reflection arrangement is a classifying space. This is a long-standing problem, due to Arnol'd, Pham, and Thom. Our proof is based on recent advancements in the theory of dual Coxeter and Artin groups, as well as on several new results and constructions. In particular: we show that all affine noncrossing partition posets are EL-shellable; we use these posets to construct finite classifying spaces for dual affine Artin groups; we introduce new CW models for the orbit configuration spaces associated with arbitrary Coxeter groups; we construct finite classifying spaces for the braided crystallographic groups introduced by McCammond and Sulway.

==> figures/A.tex <==
\begin{tikzpicture}
\begin{scope}[every node/.style={circle,thick,draw,inner sep=2}, every label/.style={rectangle,draw=none}]
  \node (0) at (0.00:1.02) [label={[label distance=1.5]0.00:$ $}] {};
  \node (1) at (45.00:1.02) [label={[label distance=1.5]45.00:$ $}] {};
  \node (2) at (90.00:1.02) [label={[label distance=1.5]90.00:$ $}] {};
  \node (3) at (135.00:1.02) [label={[label distance=1.5]135.00:$ $}] {};
  \node (4) at (180.00:1.02) [label={[label distance=1.5]180.00:$ $}] {};
  \node (5) at (225.00:1.02) [label={[label distance=1.5]225.00:$ $}] {};
  \node (6) at (270.00:1.02) [label={[label distance=1.5]270.00:$ $}] {};
  \node (7) at (315.00:1.02) [label={[label distance=1.5]315.00:$ $}] {};
\end{scope}
\begin{scope}[every edge/.style={draw=black!60,line width=1.2}]
  \path (0) edge node {} (1);
  \path (1) edge node {} (2);
  \path (2) edge node {} (3);
  \path (3) edge node {} (4);
  \path (4) edge node {} (5);
  \path (5) edge node {} (6);
  \path (6) edge node [fill=white, rectangle, inner sep=1.0, rotate=382.50, minimum height = 0.5cm] {$\ldots$} (7);
  \path (7) edge node {} (0);
\end{scope}
\begin{scope}[every edge/.style={draw=black, line width=3}]
\end{scope}
\begin{scope}[every node/.style={draw,inner sep=12.5,yshift=-6}, every label/.style={rectangle,draw=none,inner sep=7.0}, every fit/.append style=text badly centered]
\end{scope}
\end{tikzpicture}


==> figures/A1.tex <==
\begin{tikzpicture}
\begin{scope}[every node/.style={circle,thick,draw,inner sep=2}, every label/.style={rectangle,draw=none}]
  \node (1) at (0.0,0) {};
  \node (2) at (0.8,0) {};
%   \node (1) at (0.0,0) [label={above,minimum height=13}:$1$] {};
%   \node (2) at (1.4,0) [label={above,minimum height=13}:$2$] {};
\end{scope}
\begin{scope}[every edge/.style={draw=black!60,line width=1.2}]
  \path (1) edge node {} node[inner sep=3, above] {\textbf{\small $\infty$}} (2);
\end{scope}
\end{tikzpicture}


==> figures/B.tex <==
\begin{tikzpicture}
\begin{scope}[every node/.style={circle,thick,draw,inner sep=2}, every label/.style={rectangle,draw=none}]
  \node (0) at (135.0:0.8) [label={above,minimum height=13}:$ $] {};
  \node (1) at (225.0:0.8) [label={above,minimum height=13}:$ $] {};
  \node (2) at (0.0,0) [label={above,minimum height=13}:$ $] {};
  \node (3) at (0.8,0) [label={above,minimum height=13}:$ $] {};
  \node (4) at (1.6,0) [label={above,minimum height=13}:$ $] {};
  \node (5) at (2.4,0) [label={above,minimum height=13}:$ $] {};
  \node (6) at (3.2,0) [label={above,minimum height=13}:$ $] {};
\end{scope}
\begin{scope}[every edge/.style={draw=black!60,line width=1.2}]
  \path (0) edge node {} (2);
  \path (1) edge node {} (2);
  \path (2) edge node {} (3);
  \path (3) edge node [fill=white, rectangle, inner sep=1.0, minimum height = 0.5cm] {$\ldots$} (4);
  \path (4) edge node {} (5);
  \path (5) edge node {} node[inner sep=3, above] {\textbf{\small 4}} (6);
\end{scope}
\begin{scope}[every edge/.style={draw=black, line width=3}]
\end{scope}
\begin{scope}[every node/.style={draw,inner sep=12.5,yshift=-6}, every label/.style={rectangle,draw=none,inner sep=7.0}, every fit/.append style=text badly centered]
\end{scope}
\end{tikzpicture}


==> figures/C.tex <==
\begin{tikzpicture}
\begin{scope}[every node/.style={circle,thick,draw,inner sep=2}, every label/.style={rectangle,draw=none}]
  \node (0) at (0.0,0) [label={above,minimum height=13}:$ $] {};
  \node (1) at (0.8,0) [label={above,minimum height=13}:$ $] {};
  \node (2) at (1.6,0) [label={above,minimum height=13}:$ $] {};
  \node (3) at (2.4,0) [label={above,minimum height=13}:$ $] {};
  \node (4) at (3.2,0) [label={above,minimum height=13}:$ $] {};
\end{scope}
\begin{scope}[every edge/.style={draw=black!60,line width=1.2}]
  \path (0) edge node {} node[inner sep=3, above] {\textbf{\small 4}} (1);
  \path (1) edge node {} (2);
  \path (2) edge node [fill=white, rectangle, inner sep=1.0, minimum height = 0.5cm] {$\ldots$} (3);
  \path (3) edge node {} node[inner sep=3, above] {\textbf{\small 4}} (4);
\end{scope}
\begin{scope}[every edge/.style={draw=black, line width=3}]
\end{scope}
\begin{scope}[every node/.style={draw,inner sep=12.5,yshift=-6}, every label/.style={rectangle,draw=none,inner sep=7.0}, every fit/.append style=text badly centered]
\end{scope}
\end{tikzpicture}


==> figures/D.tex <==
\begin{tikzpicture}
\begin{scope}[every node/.style={circle,thick,draw,inner sep=2}, every label/.style={rectangle,draw=none}]
  \node (0) at (135.0:0.8) [label={above,minimum height=13}:$ $] {};
  \node (1) at (225.0:0.8) [label={above,minimum height=13}:$ $] {};
  \node (2) at (0.0,0) [label={above,minimum height=13}:$ $] {};
  \node (3) at (0.8,0) [label={above,minimum height=13}:$ $] {};
  \node (4) at (1.6,0) [label={above,minimum height=13}:$ $] {};
  \node (5) at (2.4,0) [label={above,minimum height=13}:$ $] {};
  \node (6) at ($(2.4,0) + (45.0:0.8)$) [label={above,minimum height=13}:$ $] {};
  \node (7) at ($(2.4,0) + (-45.0:0.8)$) [label={above,minimum height=13}:$ $] {};
\end{scope}
\begin{scope}[every edge/.style={draw=black!60,line width=1.2}]
  \path (0) edge node {} (2);
  \path (1) edge node {} (2);
  \path (2) edge node {} (3);
  \path (3) edge node [fill=white, rectangle, inner sep=1.0, minimum height = 0.5cm] {$\ldots$} (4);
  \path (4) edge node {} (5);
  \path (5) edge node {} (6);
  \path (5) edge node {} (7);
\end{scope}
\begin{scope}[every edge/.style={draw=black, line width=3}]
\end{scope}
\begin{scope}[every node/.style={draw,inner sep=12.5,yshift=-6}, every label/.style={rectangle,draw=none,inner sep=7.0}, every fit/.append style=text badly centered]
\end{scope}
\end{tikzpicture}


==> figures/E6.tex <==
\begin{tikzpicture}
\def\x{0.8}
\begin{scope}[every node/.style={circle,thick,draw,inner sep=2}, every label/.style={rectangle,draw=none}]
  \node (1) at (0,0) {};
  \node (2) at (1*\x,0) {};
  \node (3) at (2*\x,0) {};
  \node (4) at (3*\x,0) {};
  \node (5) at (4*\x,0) {};
  \node (6) at (2*\x,1*\x) {};
  \node (7) at (2*\x,2*\x) {};
\end{scope}
\begin{scope}[every edge/.style={draw=black!60,line width=1.2}]
  \path (1) edge (2);
  \path (2) edge (3);
  \path (3) edge (4);
  \path (4) edge (5);
  \path (3) edge (6);
  \path (6) edge (7);
\end{scope}
\end{tikzpicture}


==> figures/E7.tex <==
\begin{tikzpicture}
\def\x{0.8}
\begin{scope}[every node/.style={circle,thick,draw,inner sep=2}, every label/.style={rectangle,draw=none}]
  \node (0) at (-1*\x,0) {};
  \node (1) at (0,0) {};
  \node (2) at (1*\x,0) {};
  \node (3) at (2*\x,0) {};
  \node (4) at (3*\x,0) {};
  \node (5) at (4*\x,0) {};
  \node (6) at (5*\x,0) {};
  \node (7) at (2*\x,1*\x) {};
\end{scope}
\begin{scope}[every edge/.style={draw=black!60,line width=1.2}]
  \path (0) edge (1);
  \path (1) edge (2);
  \path (2) edge (3);
  \path (3) edge (4);
  \path (4) edge (5);
  \path (5) edge (6);
  \path (3) edge (7);
\end{scope}
\end{tikzpicture}


==> figures/E8.tex <==
\begin{tikzpicture}
\def\x{0.8}
\begin{scope}[every node/.style={circle,thick,draw,inner sep=2}, every label/.style={rectangle,draw=none}]
  \node (1) at (0,0) {};
  \node (2) at (1*\x,0) {};
  \node (3) at (2*\x,0) {};
  \node (4) at (3*\x,0) {};
  \node (5) at (4*\x,0) {};
  \node (6) at (5*\x,0) {};
  \node (7) at (6*\x,0) {};
  \node (8) at (2*\x,1*\x) {};
  \node (9) at (7*\x,0) {};
\end{scope}
\begin{scope}[every edge/.style={draw=black!60,line width=1.2}]
  \path (1) edge (2);
  \path (2) edge (3);
  \path (3) edge (4);
  \path (4) edge (5);
  \path (5) edge (6);
  \path (6) edge (7);
  \path (3) edge (8);
  \path (7) edge (9);
\end{scope}
\end{tikzpicture}


==> figures/F4.tex <==
\begin{tikzpicture}
\def\x{0.8}
\begin{scope}[every node/.style={circle,thick,draw,inner sep=2}, every label/.style={rectangle,draw=none}]
  \node (1) at (0,0) {};
  \node (2) at (1*\x,0) {};
  \node (3) at (2*\x,0) {};
  \node (4) at (3*\x,0) {};
  \node (5) at (4*\x,0) {};
\end{scope}
\begin{scope}[every edge/.style={draw=black!60,line width=1.2}]
  \path (1) edge (2);
  \path (2) edge node {} node[inner sep=3, above] {\textbf{\small 4}} (3);
  \path (3) edge (4);
  \path (4) edge (5);
\end{scope}
\end{tikzpicture}


==> figures/G2.tex <==
\begin{tikzpicture}
\def\x{0.8}
\begin{scope}[every node/.style={circle,thick,draw,inner sep=2}, every label/.style={rectangle,draw=none}]
  \node (1) at (0,0) {};
  \node (2) at (1*\x,0) {};
  \node (3) at (2*\x,0) {};
\end{scope}
\begin{scope}[every edge/.style={draw=black!60,line width=1.2}]
  \path (1) edge node {} node[inner sep=3, above] {\textbf{\small 6}} (2);
  \path (2) edge (3);
\end{scope}
\end{tikzpicture}

